Reversible Simulations of Elastic Collisions

Consider a system of N identical hard spherical particles moving in a d-dimensional box and undergoing elastic, possibly multi-particle, collisions. We develop a new algorithm that recovers the pre-collision state from the post-collision state of the system, across a series of consecutive collisions, with essentially no memory overhead. The challenge in achieving reversibility for an n-particle collision (where, n << N) arises from the presence of nd-d-1 degrees of freedom during each collision, and from the complex geometrical constraints placed on the colliding particles. To reverse the collisions in a traditional simulation setting, all of the particular realizations of these degrees of freedom during the forward simulation must be saved. This limitation is addressed here by first performing a pseudo-randomization of angles, ensuring determinism in the reverse path for any values of n and d. To address the more difficult problem of geometrical and dynamic constraints, a new approach is developed which correctly samples the constrained phase space. Upon combining the pseudo-randomization with correct phase space sampling, perfect reversibility of collisions is achieved, as illustrated for n <= 3, d=2, and n=2, d=3 (and, in principle, generalizable to larger n). This result enables for the first time reversible simulations of elastic collisions with essentially zero memory accumulation. The reverse computation methodology uncovers important issues of irreversibility in conventional models, and the difficulties encountered in arriving at a reversible model for one of the most basic physical system processes, namely, elastic collisions for hard spheres. Insights and solution methodologies, with regard to accurate phase space coverage with reversible random sampling proposed in this context, can help serve as models and/or starting points for other reversible simulations.

==> data/1dim-3part-phi0-vs-phi-10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2794,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(2794,983){\makebox(0,0)[r]{\strut{}$\frac{\pi}{6}$}}%
      \put(2794,1542){\makebox(0,0)[r]{\strut{}$\frac{\pi}{2}$}}%
      \put(2794,2380){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \put(2794,2659){\makebox(0,0)[r]{\strut{}$\frac{7\pi}{6}$}}%
      \put(2794,3217){\makebox(0,0)[r]{\strut{}$\frac{3\pi}{2}$}}%
      \put(2794,3776){\makebox(0,0)[r]{\strut{}$\frac{11\pi}{6}$}}%
      \put(2794,4055){\makebox(0,0)[r]{\strut{}$2\pi$}}%
      \put(2926,484){\makebox(0,0){\strut{}0}}%
      \put(3211,484){\makebox(0,0){\strut{}$\frac{\pi}{6}$}}%
      \put(3781,484){\makebox(0,0){\strut{}$\frac{\pi}{2}$}}%
      \put(4636,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(5491,484){\makebox(0,0){\strut{}$\frac{3\pi}{2}$}}%
      \put(6061,484){\makebox(0,0){\strut{}$\frac{11\pi}{6}$}}%
      \put(6346,484){\makebox(0,0){\strut{}$2\pi$}}%
      \put(308,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Post-collision Angle $\phi_1$}}}%
      \put(4636,154){\makebox(0,0){\strut{}Pre-collision Angle $\phi_1^{'}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics {data/1dim-3part-phi0-vs-phi-10000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/1dim-3part-rng-vs-phi-10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2794,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(2794,983){\makebox(0,0)[r]{\strut{}$\frac{\pi}{6}$}}%
      \put(2794,1542){\makebox(0,0)[r]{\strut{}$\frac{\pi}{2}$}}%
      \put(2794,2380){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \put(2794,2659){\makebox(0,0)[r]{\strut{}$\frac{7\pi}{6}$}}%
      \put(2794,3217){\makebox(0,0)[r]{\strut{}$\frac{3\pi}{2}$}}%
      \put(2794,3776){\makebox(0,0)[r]{\strut{}$\frac{11\pi}{6}$}}%
      \put(2794,4055){\makebox(0,0)[r]{\strut{}$2\pi$}}%
      \put(2926,484){\makebox(0,0){\strut{}0}}%
      \put(3211,484){\makebox(0,0){\strut{}$\frac{\pi}{6}$}}%
      \put(3781,484){\makebox(0,0){\strut{}$\frac{\pi}{2}$}}%
      \put(4636,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(5491,484){\makebox(0,0){\strut{}$\frac{3\pi}{2}$}}%
      \put(6061,484){\makebox(0,0){\strut{}$\frac{11\pi}{6}$}}%
      \put(6346,484){\makebox(0,0){\strut{}$2\pi$}}%
      \put(308,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Post-collision Angle $\phi_1$}}}%
      \put(4636,154){\makebox(0,0){\strut{}Random Angle Offset $\psi_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics {data/1dim-3part-rng-vs-phi-10000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/2dim-2part-phi0-vs-phi-10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2662,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(2662,1542){\makebox(0,0)[r]{\strut{}$\frac{\pi}{2}$}}%
      \put(2662,2380){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \put(2662,3217){\makebox(0,0)[r]{\strut{}$\frac{3\pi}{2}$}}%
      \put(2662,4055){\makebox(0,0)[r]{\strut{}$2\pi$}}%
      \put(2794,484){\makebox(0,0){\strut{}0}}%
      \put(3780,484){\makebox(0,0){\strut{}$\frac{\pi}{2}$}}%
      \put(4766,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(5752,484){\makebox(0,0){\strut{}$\frac{3\pi}{2}$}}%
      \put(6738,484){\makebox(0,0){\strut{}$2\pi$}}%
      \put(308,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Post-collision Angle $\phi_1$}}}%
      \put(4766,154){\makebox(0,0){\strut{}Pre-collision Angle $\phi_1^{'}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics {data/2dim-2part-phi0-vs-phi-10000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/2dim-2part-psi-vs-phi-10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2662,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(2662,1542){\makebox(0,0)[r]{\strut{}$\frac{\pi}{2}$}}%
      \put(2662,2380){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \put(2662,3217){\makebox(0,0)[r]{\strut{}$\frac{3\pi}{2}$}}%
      \put(2662,4055){\makebox(0,0)[r]{\strut{}$2\pi$}}%
      \put(2794,484){\makebox(0,0){\strut{}0}}%
      \put(3780,484){\makebox(0,0){\strut{}$\frac{\pi}{2}$}}%
      \put(4766,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(5752,484){\makebox(0,0){\strut{}$\frac{3\pi}{2}$}}%
      \put(6738,484){\makebox(0,0){\strut{}$2\pi$}}%
      \put(308,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Post-collision Angle $\phi_1$}}}%
      \put(4766,154){\makebox(0,0){\strut{}Random Angle Offset $\psi_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics {data/2dim-2part-psi-vs-phi-10000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/3spheres-1dim-braid.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,1100){\makebox(0,0){\strut{}0}}%
      \put(599,1100){\makebox(0,0){\strut{}$\frac{\pi}{6}$}}%
      \put(1402,1100){\makebox(0,0){\strut{}$\frac{\pi}{2}$}}%
      \put(2204,1100){\makebox(0,0){\strut{}$\frac{5\pi}{6}$}}%
      \put(2606,1100){\makebox(0,0){\strut{}$\pi$}}%
      \put(3007,1100){\makebox(0,0){\strut{}$\frac{7\pi}{6}$}}%
      \put(3809,1100){\makebox(0,0){\strut{}$\frac{9\pi}{6}$}}%
      \put(4612,1100){\makebox(0,0){\strut{}$\frac{11\pi}{6}$}}%
      \put(5013,1100){\makebox(0,0){\strut{}$2\pi$}}%
      \put(198,2291){\makebox(0,0)[r]{\strut{}$>0$ }}%
      \put(198,1967){\makebox(0,0)[r]{\strut{}$0$ }}%
      \put(198,1644){\makebox(0,0)[r]{\strut{}$<0$ }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3960,613){\makebox(0,0)[r]{\strut{}$\cos(\phi)$}}%
      \csname LTb\endcsname%
      \put(3960,393){\makebox(0,0)[r]{\strut{}$\cos(\phi-\frac{2\pi}{3})$}}%
      \csname LTb\endcsname%
      \put(3960,173){\makebox(0,0)[r]{\strut{}$\cos(\phi+\frac{2\pi}{3})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/3spheres-1dim-braid}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/3spheres-2dim-c1-phiranges.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(-132,2470){\makebox(0,0)[r]{\strut{}$\frac{\pi}{2}$}}%
      \put(0,484){\makebox(0,0){\strut{}0}}%
      \put(6479,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(-770,2469){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi_1\leftarrow\rightarrow\phi_1^{'}$}}}%
      \put(3239,154){\makebox(0,0){\strut{}$\phi_2 \text{ and } \phi_2^{'}$}}%
      \put(956,592){\makebox(0,0)[l]{\strut{}$\phi_2^*$ }}%
      \put(5523,592){\makebox(0,0)[l]{\strut{}$\phi_2^{**}$ }}%
      \put(956,4336){\makebox(0,0)[l]{\strut{}$\phi_2^{'*}$ }}%
      \put(5523,4336){\makebox(0,0)[l]{\strut{}$\phi_2^{'**}$ }}%
      \put(-410,1293){\makebox(0,0)[l]{\strut{}$\phi_1^*$ }}%
      \put(272,1993){\makebox(0,0)[l]{\strut{}${\bm R^{-}_{0}}$ }}%
      \put(5795,1993){\makebox(0,0)[l]{\strut{}${\bm R^{-}_{\pi}}$ }}%
      \put(684,1293){\makebox(0,0)[l]{\strut{}${\bm R^{+}_{0}}$ }}%
      \put(5795,1293){\makebox(0,0)[l]{\strut{}${\bm R^{+}_{\pi}}$ }}%
      \put(3240,1517){\makebox(0,0)[l]{\strut{}${\bm R^{-}_{-}}$ }}%
      \put(3240,788){\makebox(0,0)[l]{\strut{}${\bm R^{+}_{+}}$ }}%
      \put(-410,3647){\makebox(0,0)[l]{\strut{}$\phi_1^{'*}$ }}%
      \put(272,3002){\makebox(0,0)[l]{\strut{}${\bm F^{-}_{0}}$ }}%
      \put(5795,3002){\makebox(0,0)[l]{\strut{}${\bm F^{-}_{\pi}}$ }}%
      \put(684,3647){\makebox(0,0)[l]{\strut{}${\bm F^{+}_{0}}$ }}%
      \put(5795,3647){\makebox(0,0)[l]{\strut{}${\bm F^{+}_{\pi}}$ }}%
      \put(3240,3422){\makebox(0,0)[l]{\strut{}${\bm F^{-}_{-}}$ }}%
      \put(3240,4151){\makebox(0,0)[l]{\strut{}${\bm F^{+}_{+}}$ }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5185,6307){\makebox(0,0)[r]{\strut{}\textbf{R-L1}, RHS=$-1$}}%
      \csname LTb\endcsname%
      \put(5185,6087){\makebox(0,0)[r]{\strut{}\textbf{R-L1}, RHS=$+1$}}%
      \csname LTb\endcsname%
      \put(5185,5867){\makebox(0,0)[r]{\strut{}\textbf{F-L1}, RHS=$+1$}}%
      \csname LTb\endcsname%
      \put(5185,5647){\makebox(0,0)[r]{\strut{}\textbf{F-L1}, RHS=$-1$}}%
      \csname LTb\endcsname%
      \put(5185,5427){\makebox(0,0)[r]{\strut{}\textbf{R-L2}, RHS=$-1$}}%
      \csname LTb\endcsname%
      \put(5185,5207){\makebox(0,0)[r]{\strut{}\textbf{R-L2}, RHS=$+1$}}%
      \csname LTb\endcsname%
      \put(5185,4987){\makebox(0,0)[r]{\strut{}\textbf{F-L2}, RHS=$+1$}}%
      \csname LTb\endcsname%
      \put(5185,4767){\makebox(0,0)[r]{\strut{}\textbf{F-L2}, RHS=$-1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/3spheres-2dim-c1-phiranges}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/3spheres-2dim-c3-ineq1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,1027){\makebox(0,0)[r]{\strut{}$\mu-\nu$}}%
      \put(-132,1470){\makebox(0,0)[r]{\strut{}0}}%
      \put(-132,1912){\makebox(0,0)[r]{\strut{}$\mu+\nu$}}%
      \put(0,484){\makebox(0,0){\strut{}0}}%
      \put(5759,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(-902,1469){\rotatebox{-270}{\makebox(0,0){\strut{}$\gamma$}}}%
      \put(2879,154){\makebox(0,0){\strut{}$\phi_2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5155,3427){\makebox(0,0)[r]{\strut{}$\sin\phi_2$}}%
      \csname LTb\endcsname%
      \put(5155,3207){\makebox(0,0)[r]{\strut{}$-\sin\phi_2$}}%
      \csname LTb\endcsname%
      \put(5155,2987){\makebox(0,0)[r]{\strut{}$\mu+\nu\cos\phi_2,\, \nu>0$}}%
      \csname LTb\endcsname%
      \put(5155,2767){\makebox(0,0)[r]{\strut{}$\mu+\nu\cos\phi_2,\, \nu<0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/3spheres-2dim-c3-ineq1}}%
    \gplfronttext
  \end{picture}%
\endgroup

